On Decentralized Tracking with ADMM for Problems with Time-Varying Curvature

We analyze the performance of the alternating direction method of multipliers (ADMM) to track, in a decentralized manner, a solution of a stochastic sequence of optimization problems parametrized by a discrete time Markov process. The main advantage of considering a stochastic model is that we allow the objective functions to occasionally lose strong convexity and/or Lipschitz continuity of their gradients. Due to the stochastic nature of our model, the tracking statement is given in a mean square deviation error.

==> dual <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.822in,
height=3.803in,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black} \large},
every x tick/.append style={black},
xmin=0,
xmax=1000,
xlabel style={font = \color{black} \LARGE},
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black} \large},
every y tick/.append style={black},
ymin=0.0035,
ymax=0.008,
ylabel style={font = \color{black} \LARGE},
ylabel={$\hat{\mathbb{E}}[\|\boldsymbol{\alpha}^{\star}(\boldsymbol{\Theta}_k)-\boldsymbol{\alpha}(k)\|^2]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.00610667192177324\\
2	0.00775287339780973\\
3	0.00770073044458796\\
4	0.00683569235169221\\
5	0.00600569289868205\\
6	0.00550334702847073\\
7	0.00530806618649451\\
8	0.00529061549349349\\
9	0.00536370423222911\\
10	0.00541305405821129\\
11	0.00542032672485148\\
12	0.00538596439567007\\
13	0.00531567457803318\\
14	0.0052264079070337\\
15	0.00515639076127484\\
16	0.00509544822661635\\
17	0.00504330202921965\\
18	0.0049953128918817\\
19	0.00496042646603688\\
20	0.00490485655822995\\
21	0.00486803057255457\\
22	0.00482108526487932\\
23	0.00478979616273002\\
24	0.00474886464775204\\
25	0.00470391197913101\\
26	0.00467578805634365\\
27	0.00464396025134118\\
28	0.00461372277982057\\
29	0.00459796696571331\\
30	0.00456768149839492\\
31	0.00453946542832648\\
32	0.00450882033534379\\
33	0.0044907181077908\\
34	0.00447714721872895\\
35	0.00445405924616694\\
36	0.00443727818875111\\
37	0.0044115677959368\\
38	0.00439167359871702\\
39	0.00437669342753659\\
40	0.00436674922380298\\
41	0.0043501063622007\\
42	0.0043320030634851\\
43	0.00431282267346843\\
44	0.00429563965713207\\
45	0.00427960460590979\\
46	0.00425849245960172\\
47	0.00424748722850818\\
48	0.00423749978002328\\
49	0.00421953133995683\\
50	0.00420371213140386\\
51	0.00418671273447456\\
52	0.00417677359150691\\
53	0.00417292806753992\\
54	0.00416795623559077\\
55	0.00415870214827696\\
56	0.00414641826967799\\
57	0.00413118652707129\\
58	0.00411309013926056\\
59	0.0041030473250256\\
60	0.00409841697962941\\
61	0.00409132138869696\\
62	0.00408766957265204\\
63	0.00408080020454674\\
64	0.00407316799123604\\
65	0.00406266052144118\\
66	0.00405126127968397\\
67	0.00404366214466712\\
68	0.00403442499459588\\
69	0.00402333525835022\\
70	0.0040144352269202\\
71	0.00400780881347701\\
72	0.00400202526072996\\
73	0.00399747858398174\\
74	0.00399436954593932\\
75	0.00399371951971332\\
76	0.00399198469736418\\
77	0.00398619518988561\\
78	0.00398009087375928\\
79	0.00397565456340042\\
80	0.0039724008255413\\
81	0.0039659052289675\\
82	0.0039632421017887\\
83	0.00396073429890737\\
84	0.00395643680268157\\
85	0.0039566384994165\\
86	0.00396052339000002\\
87	0.00396025220213169\\
88	0.00395896810170659\\
89	0.00395498420576927\\
90	0.00395251189025209\\
91	0.00394991624917992\\
92	0.00394417803630743\\
93	0.0039420374381331\\
94	0.0039386941069305\\
95	0.00393474800271172\\
96	0.0039338281250386\\
97	0.00393211941800198\\
98	0.00393031504119472\\
99	0.00393021933924291\\
100	0.00392934245373145\\
101	0.00392609519215801\\
102	0.00392642249970778\\
103	0.0039271955374434\\
104	0.0039259062735147\\
105	0.00392118932572281\\
106	0.00391255257343535\\
107	0.00390531626051643\\
108	0.00390026015591545\\
109	0.00389941922233628\\
110	0.00390050170653947\\
111	0.0039012402030629\\
112	0.00390458838831617\\
113	0.0039071672414701\\
114	0.00390360676136847\\
115	0.0038990220830485\\
116	0.00389423517448644\\
117	0.00389209286601267\\
118	0.00388937998220782\\
119	0.00388963986122165\\
120	0.00388960256817207\\
121	0.00388577767842256\\
122	0.00388368409478784\\
123	0.00388623173225567\\
124	0.00388927716608424\\
125	0.0038911047107752\\
126	0.00389091675712068\\
127	0.00388960889608189\\
128	0.0038890296531944\\
129	0.00388718492705448\\
130	0.00388691803353898\\
131	0.00388885959084979\\
132	0.00388833058968709\\
133	0.00388740331403975\\
134	0.0038849210284573\\
135	0.00388038786736014\\
136	0.00387623147080993\\
137	0.00387543490877501\\
138	0.00387731347811367\\
139	0.00388008498778667\\
140	0.00388314529797039\\
141	0.003880899591577\\
142	0.00388093414374039\\
143	0.00388037193141303\\
144	0.00387553798791408\\
145	0.00387349431795221\\
146	0.00387673608010906\\
147	0.00388382388874695\\
148	0.00389031030516513\\
149	0.00389383917412515\\
150	0.00389474687743314\\
151	0.00389374941614298\\
152	0.00389126191394114\\
153	0.00389273560810069\\
154	0.0038927555913946\\
155	0.00389116964593664\\
156	0.00388916949763481\\
157	0.0038830833727299\\
158	0.00388139984205002\\
159	0.00388217643902908\\
160	0.00387979516187043\\
161	0.00387331773819399\\
162	0.00387295173467593\\
163	0.00387504549477565\\
164	0.00387844942869362\\
165	0.00387634073965503\\
166	0.00387107910004455\\
167	0.00386929367853706\\
168	0.00387002128948486\\
169	0.00386824865628797\\
170	0.00386833155874403\\
171	0.00386536983950837\\
172	0.00386682791418009\\
173	0.00386820912590098\\
174	0.00386977881906701\\
175	0.00386719707898993\\
176	0.00386609018337031\\
177	0.00386796885102398\\
178	0.00386950937803365\\
179	0.00386806450055695\\
180	0.00386675737400988\\
181	0.00386667278861056\\
182	0.00386861314567657\\
183	0.00386822337499746\\
184	0.00386468882450176\\
185	0.00386463455828906\\
186	0.00386692008303012\\
187	0.00386537546786186\\
188	0.00386441456054704\\
189	0.00386753124112517\\
190	0.00386538035555067\\
191	0.00386355045245571\\
192	0.00386477984159283\\
193	0.00386353137866604\\
194	0.00386328327324272\\
195	0.0038639757005885\\
196	0.00386543826525226\\
197	0.00386173885481598\\
198	0.00385776735926847\\
199	0.00385195371273204\\
200	0.00384616215627748\\
201	0.00384509856820831\\
202	0.00384345989562393\\
203	0.00384111124321813\\
204	0.00383990421869175\\
205	0.00383653157483752\\
206	0.00383305281977675\\
207	0.0038297312535379\\
208	0.00382619101332638\\
209	0.00382790547440744\\
210	0.00382983350240523\\
211	0.00383218418137681\\
212	0.003830568760302\\
213	0.0038278711339666\\
214	0.00382527646034221\\
215	0.00382224293005929\\
216	0.0038161801770133\\
217	0.00381205572667011\\
218	0.00381232846105092\\
219	0.00381314252255847\\
220	0.00381842843932445\\
221	0.00382458081765622\\
222	0.00382705992118433\\
223	0.00383018894192418\\
224	0.0038343179909414\\
225	0.00383635553319222\\
226	0.00383791800450917\\
227	0.00383811129101166\\
228	0.00383841615143095\\
229	0.00384035050894449\\
230	0.00384514765882713\\
231	0.00384739542881148\\
232	0.00384945191219615\\
233	0.00385238471709106\\
234	0.00385536003763671\\
235	0.00385681287642669\\
236	0.00385564949111737\\
237	0.00385223321766933\\
238	0.00385056027064075\\
239	0.00385181980689787\\
240	0.00385330573609364\\
241	0.0038557657629388\\
242	0.0038545811920695\\
243	0.00385331854594484\\
244	0.00385144549955338\\
245	0.00384981386281523\\
246	0.00385083939202352\\
247	0.00385332091140865\\
248	0.00384988929945226\\
249	0.00384985518536223\\
250	0.003847276849281\\
251	0.00384745752312394\\
252	0.00384812011343904\\
253	0.00384852692378256\\
254	0.00384893462537347\\
255	0.00384927006798697\\
256	0.00384794021023199\\
257	0.00384983020523622\\
258	0.00385258839596941\\
259	0.00385242929967632\\
260	0.00385103223387235\\
261	0.00385502296515306\\
262	0.00385751256564434\\
263	0.00385549993995154\\
264	0.0038551880733771\\
265	0.00385554945160398\\
266	0.00385431173345968\\
267	0.00385265178893102\\
268	0.00385161458154429\\
269	0.0038530819207553\\
270	0.0038593887643016\\
271	0.00386517496691335\\
272	0.0038658604430211\\
273	0.00386927130399972\\
274	0.00387167747319687\\
275	0.00387337286370737\\
276	0.00387325612547023\\
277	0.00387270179940361\\
278	0.00386975613165421\\
279	0.00386629409349273\\
280	0.00386586455411517\\
281	0.00386644314271145\\
282	0.00386725644963166\\
283	0.00386586680040581\\
284	0.00386284596929972\\
285	0.00386137993948468\\
286	0.00385741058190658\\
287	0.00385711267492514\\
288	0.00385814619546798\\
289	0.0038618120954478\\
290	0.0038649574963258\\
291	0.00386669731164976\\
292	0.00386659611992516\\
293	0.003867089812395\\
294	0.00386773787609133\\
295	0.00386620970407595\\
296	0.00386666252356008\\
297	0.00386644850285259\\
298	0.00386665011189836\\
299	0.00386677704203781\\
300	0.00386535231801778\\
301	0.00386627943731655\\
302	0.00386786442641353\\
303	0.00386756840369\\
304	0.00386618964265679\\
305	0.0038650414799308\\
306	0.00386315450815877\\
307	0.00386309096014045\\
308	0.00386286993216946\\
309	0.00385943669115289\\
310	0.0038556400191452\\
311	0.00385537776838673\\
312	0.00385664637507896\\
313	0.00385547576613541\\
314	0.0038578498195036\\
315	0.00385942286536798\\
316	0.0038612980043663\\
317	0.00386165015272747\\
318	0.00386194095763352\\
319	0.00386172932870335\\
320	0.00385952959008442\\
321	0.00385460896860632\\
322	0.00385593855535322\\
323	0.00386042322400263\\
324	0.00386222705444751\\
325	0.00385814788603563\\
326	0.00385172087865598\\
327	0.00385012912063967\\
328	0.00385174772982762\\
329	0.00385337650966742\\
330	0.00385338665482094\\
331	0.0038566013567157\\
332	0.00385679707752358\\
333	0.00385829633098699\\
334	0.00385450849700369\\
335	0.00385144947079183\\
336	0.00384905191581699\\
337	0.00384848408376627\\
338	0.003851132953867\\
339	0.00385096821148875\\
340	0.00384753820857231\\
341	0.00384721014544619\\
342	0.00384604631364688\\
343	0.00384729667829347\\
344	0.00384893277975218\\
345	0.00385132561074645\\
346	0.00385210897957528\\
347	0.00385123528923617\\
348	0.00385152074664824\\
349	0.00385759636329512\\
350	0.00386203435597624\\
351	0.00386006064941937\\
352	0.00385505308326014\\
353	0.00385423219646971\\
354	0.00385680585466562\\
355	0.00385823939661827\\
356	0.00385851862942066\\
357	0.0038588081455881\\
358	0.0038610850908274\\
359	0.00386513860213264\\
360	0.00386687551674841\\
361	0.00386649435153418\\
362	0.00386701494637089\\
363	0.0038649701286476\\
364	0.00386203717463413\\
365	0.00385860360449256\\
366	0.00385521928801255\\
367	0.00385442479527422\\
368	0.00385555465696914\\
369	0.0038566729100681\\
370	0.00386316825497288\\
371	0.00386777819634829\\
372	0.00387158173791338\\
373	0.00387271593061064\\
374	0.00387254191256951\\
375	0.00387264436446768\\
376	0.00387091632664017\\
377	0.00386739364677631\\
378	0.0038609049082707\\
379	0.00385574711705858\\
380	0.00385502677985504\\
381	0.00385450424059844\\
382	0.00385754530378362\\
383	0.00386081543055769\\
384	0.00386082901048904\\
385	0.00386043361256073\\
386	0.00385897795115741\\
387	0.00385846135820946\\
388	0.0038594141582415\\
389	0.00385959916539139\\
390	0.0038589086436013\\
391	0.00385866812403126\\
392	0.00385482543318801\\
393	0.00384872103145535\\
394	0.0038465485710894\\
395	0.00384839864118445\\
396	0.00385192200840899\\
397	0.00385670614712119\\
398	0.00386066497565011\\
399	0.00386436205016048\\
400	0.00386363972457604\\
401	0.00386127034341821\\
402	0.00385822753793896\\
403	0.00385923232294175\\
404	0.00385878507996885\\
405	0.00385614939891093\\
406	0.00385517941946456\\
407	0.00385638833488904\\
408	0.00385496222924981\\
409	0.00385477549808154\\
410	0.00385520937213148\\
411	0.00385349987973469\\
412	0.00385185065656756\\
413	0.00385171829957856\\
414	0.0038538309680563\\
415	0.00385672963502568\\
416	0.00386198563404253\\
417	0.00386541968975006\\
418	0.00386507782150003\\
419	0.0038588624885562\\
420	0.00385424355388628\\
421	0.00385137828903899\\
422	0.00385354515276849\\
423	0.003857135192565\\
424	0.0038608771767836\\
425	0.0038620503929183\\
426	0.00386288945647695\\
427	0.00386202394352592\\
428	0.00386254743263289\\
429	0.00385887256200961\\
430	0.00385589512474552\\
431	0.00385215905688393\\
432	0.00385008648997986\\
433	0.0038496562198352\\
434	0.00385143136083872\\
435	0.00385601215299235\\
436	0.00386051224140542\\
437	0.00386468933364532\\
438	0.00386469085206414\\
439	0.00386165978820815\\
440	0.00385740071283957\\
441	0.00384873030695425\\
442	0.00384365440075926\\
443	0.00384595146109803\\
444	0.00384767850367622\\
445	0.00385313136274534\\
446	0.00385479548812272\\
447	0.00385325712276918\\
448	0.00384896662032376\\
449	0.00385073309029912\\
450	0.00385221962477684\\
451	0.00385433201553408\\
452	0.00385531184829743\\
453	0.00385513918049278\\
454	0.00385659320241534\\
455	0.00385988293557214\\
456	0.00386049455653288\\
457	0.00385716615580978\\
458	0.00385603346279646\\
459	0.00385693413308224\\
460	0.00385434048600217\\
461	0.00385151971516417\\
462	0.00384729709375014\\
463	0.00384242354233333\\
464	0.00384372825081609\\
465	0.00384615068370538\\
466	0.00384816173442183\\
467	0.00384910180578892\\
468	0.00384833978172319\\
469	0.00384500855352628\\
470	0.0038443589877931\\
471	0.00384691820124267\\
472	0.00385050438155815\\
473	0.0038553278513306\\
474	0.00385537028518888\\
475	0.0038534988712973\\
476	0.00385258315613556\\
477	0.00385047521882674\\
478	0.00384900983777716\\
479	0.00384973019576138\\
480	0.00385321515987931\\
481	0.00385759480501759\\
482	0.00385810039552446\\
483	0.00385705788509266\\
484	0.00385603637175031\\
485	0.00385942395559221\\
486	0.00385937646828373\\
487	0.00385865454218568\\
488	0.00385740137860953\\
489	0.00385804135138207\\
490	0.00385907340675138\\
491	0.00385496270398315\\
492	0.00384783169949193\\
493	0.00384347427428453\\
494	0.00384425329760995\\
495	0.00384658109997947\\
496	0.00384988021247755\\
497	0.00385462346207558\\
498	0.00385564746991136\\
499	0.00385009326306254\\
500	0.00384895038428929\\
501	0.00384797583866846\\
502	0.00384510972772264\\
503	0.00384237907118505\\
504	0.00384049427721088\\
505	0.00383927319032384\\
506	0.00383953648169042\\
507	0.00384069480771977\\
508	0.00384092784645472\\
509	0.00383963054252694\\
510	0.00383873528288011\\
511	0.00383840577700074\\
512	0.00383878326481148\\
513	0.00384181029664176\\
514	0.00384602116326645\\
515	0.00384572902458704\\
516	0.00384509108998006\\
517	0.00384403989349475\\
518	0.00384578657060796\\
519	0.00384875852260178\\
520	0.00385000323950871\\
521	0.00384630470955083\\
522	0.00384452316750996\\
523	0.00384321709771628\\
524	0.00384146956175997\\
525	0.00383808959681821\\
526	0.0038357379239388\\
527	0.00383532582156696\\
528	0.0038353289431505\\
529	0.00383557668936616\\
530	0.00382878355665304\\
531	0.00382295597320237\\
532	0.00382171884214856\\
533	0.00382379321936821\\
534	0.00382564716395464\\
535	0.00382636363491419\\
536	0.00382694489086365\\
537	0.00382785755746757\\
538	0.00383008065551146\\
539	0.00383130273632161\\
540	0.00383074826153072\\
541	0.00382926974332633\\
542	0.00382940120169963\\
543	0.00383130849904768\\
544	0.00383296451520456\\
545	0.00383686390800597\\
546	0.00383856389141256\\
547	0.00383980508311999\\
548	0.00384281207629366\\
549	0.00384421586295594\\
550	0.00384743397412774\\
551	0.00384713642334721\\
552	0.00384826246954868\\
553	0.00384984192347429\\
554	0.00385007661403935\\
555	0.00384879878601904\\
556	0.00384896988017554\\
557	0.00385438648414901\\
558	0.00385431351349724\\
559	0.00385100169612313\\
560	0.00384942594939194\\
561	0.00385186985613647\\
562	0.00385606332001744\\
563	0.00386327781624759\\
564	0.00386474300587509\\
565	0.00386461983803254\\
566	0.0038647346688542\\
567	0.00386669201760888\\
568	0.00386979287055884\\
569	0.00387142348791228\\
570	0.00386945649652736\\
571	0.00386623583075747\\
572	0.00386461842915036\\
573	0.00386708442187618\\
574	0.00386679912454686\\
575	0.00386714248485602\\
576	0.00386799763476602\\
577	0.00386591001720998\\
578	0.00386275389680245\\
579	0.00386180005313382\\
580	0.00385815989528576\\
581	0.0038567966439687\\
582	0.00386270506603006\\
583	0.00386869521697317\\
584	0.00387313217360701\\
585	0.00387318556811488\\
586	0.00386775284849345\\
587	0.00386427999035422\\
588	0.00386543789951678\\
589	0.00386516826722871\\
590	0.00386432250613235\\
591	0.00386222226173595\\
592	0.00386178824568882\\
593	0.00386226526525831\\
594	0.00386185023528655\\
595	0.00386092319721902\\
596	0.00386034149281215\\
597	0.0038594455496097\\
598	0.00385912793235634\\
599	0.00385625647366548\\
600	0.00385647455115705\\
601	0.00385730638950914\\
602	0.00385928611541775\\
603	0.0038627491760092\\
604	0.00386273709372162\\
605	0.00386212491261424\\
606	0.00385836823966381\\
607	0.00385475044105967\\
608	0.00385121320119572\\
609	0.00384980624730734\\
610	0.00384734593449658\\
611	0.00385110298700917\\
612	0.00385558403252727\\
613	0.00385917741564111\\
614	0.00386094851071267\\
615	0.0038577779257656\\
616	0.00385884678710459\\
617	0.00386185778425066\\
618	0.00386270817759054\\
619	0.00386519456115662\\
620	0.00387092106543025\\
621	0.00387273796491956\\
622	0.00386991335335739\\
623	0.00386687132813723\\
624	0.00386605263491773\\
625	0.00386673716079843\\
626	0.00386845664580865\\
627	0.00386895196909833\\
628	0.00386906413082429\\
629	0.00386871983569661\\
630	0.00386705644529112\\
631	0.00386819818656045\\
632	0.00386997250205302\\
633	0.00386971425677183\\
634	0.00386715832337583\\
635	0.00386588667358765\\
636	0.00386663756042979\\
637	0.00386829048764805\\
638	0.00386711207703773\\
639	0.00386796525440655\\
640	0.00386770443990584\\
641	0.00386942622706989\\
642	0.00387183222044166\\
643	0.00387442396358635\\
644	0.00387746525994518\\
645	0.00387840120482613\\
646	0.00388247266425026\\
647	0.00388465416315348\\
648	0.00388489121536019\\
649	0.0038873815646052\\
650	0.00388774131543936\\
651	0.00388197112988923\\
652	0.0038754537825576\\
653	0.00387260968010322\\
654	0.00386882999909281\\
655	0.00387384914594777\\
656	0.00387507250741552\\
657	0.00387224779499661\\
658	0.00387055611692771\\
659	0.00387503773524497\\
660	0.00387853597405245\\
661	0.00388279308218369\\
662	0.00388348100051398\\
663	0.00388240999131054\\
664	0.00388232789544141\\
665	0.00388016258775841\\
666	0.00387967391877319\\
667	0.00388101319988912\\
668	0.00387907843828249\\
669	0.00387532531927018\\
670	0.00386949750286242\\
671	0.00386683267126974\\
672	0.00386403834794238\\
673	0.00386031671719061\\
674	0.00385745028748899\\
675	0.00385433394521485\\
676	0.00385728157438059\\
677	0.00386164423734645\\
678	0.00385906516556511\\
679	0.00385534571810156\\
680	0.003852320353994\\
681	0.00384741049074343\\
682	0.00384646048511402\\
683	0.00384648384791197\\
684	0.0038457367220326\\
685	0.00384552784592815\\
686	0.00384692124627622\\
687	0.00384996003006533\\
688	0.00385108807630745\\
689	0.0038501999560639\\
690	0.00385096998322535\\
691	0.00384859390687888\\
692	0.00384672656978391\\
693	0.0038464513964641\\
694	0.00384647604312719\\
695	0.0038455905846357\\
696	0.00384525293720624\\
697	0.00384876211389894\\
698	0.00385215003507522\\
699	0.00385454127651998\\
700	0.0038556059481842\\
701	0.00385323907471599\\
702	0.00385342480893023\\
703	0.00385249592147396\\
704	0.00384937296629146\\
705	0.00384608638201724\\
706	0.00384405642987145\\
707	0.00384580909769532\\
708	0.00384997858019121\\
709	0.00385129046340052\\
710	0.00385282558215598\\
711	0.00385041266548057\\
712	0.00384760907719873\\
713	0.00384896012096869\\
714	0.00385154109923307\\
715	0.00385675873896481\\
716	0.00386166636126554\\
717	0.00386326419502317\\
718	0.00386300115289843\\
719	0.00385921119022163\\
720	0.00385559106670211\\
721	0.00385612958588737\\
722	0.00385778604658817\\
723	0.00386074940113306\\
724	0.00385735405143824\\
725	0.00385128876929622\\
726	0.00384861090882338\\
727	0.00384875044756331\\
728	0.00385272729308569\\
729	0.00385490555515472\\
730	0.00385348004474702\\
731	0.00385191611359599\\
732	0.00384987775447458\\
733	0.00384696446731441\\
734	0.00384171538304739\\
735	0.00383866319268052\\
736	0.0038409198978542\\
737	0.00384299639695049\\
738	0.00384192926379754\\
739	0.00383616246461619\\
740	0.00383054063891214\\
741	0.00382822057620119\\
742	0.0038284379748304\\
743	0.00383267503062124\\
744	0.0038334330732129\\
745	0.00383549898364486\\
746	0.00383964875730844\\
747	0.00384297064470666\\
748	0.00384536544485496\\
749	0.00384814660160973\\
750	0.00384984237246724\\
751	0.00385175881352283\\
752	0.00385969409176792\\
753	0.00386207760545674\\
754	0.00386100011662086\\
755	0.00386048265222639\\
756	0.0038593428247907\\
757	0.00386192543610719\\
758	0.00386229982601083\\
759	0.00386042186478179\\
760	0.00385815399342322\\
761	0.00385675034576193\\
762	0.00385231031450169\\
763	0.0038514177943296\\
764	0.00385182890951711\\
765	0.00385348969829654\\
766	0.00385492363667924\\
767	0.0038572031351537\\
768	0.00386001807738054\\
769	0.00386281373914771\\
770	0.00386060491548559\\
771	0.00386093512003833\\
772	0.00386140215599324\\
773	0.00386061427990505\\
774	0.00386209739455824\\
775	0.00386481084473248\\
776	0.00386784952207072\\
777	0.00386966744062687\\
778	0.00386715739081653\\
779	0.00386206953229603\\
780	0.00385445170166592\\
781	0.00384747033295978\\
782	0.0038475726509696\\
783	0.00385269228976061\\
784	0.00386021708779862\\
785	0.00386294143111417\\
786	0.00386291063031592\\
787	0.00385710830211251\\
788	0.00385210894062221\\
789	0.00384847552274637\\
790	0.00384922231788898\\
791	0.00385380123947435\\
792	0.00385382812097306\\
793	0.00385186259656216\\
794	0.00385165104602545\\
795	0.00385288836369437\\
796	0.00385344451157293\\
797	0.00385375994296468\\
798	0.00384832717796181\\
799	0.00384728473278511\\
800	0.00384798957349\\
801	0.00384881877856048\\
802	0.00385140789204608\\
803	0.0038526288227074\\
804	0.00385967814952338\\
805	0.0038616304193443\\
806	0.00386159818239183\\
807	0.00386031437082826\\
808	0.00386213826058024\\
809	0.00386614176056717\\
810	0.00386834396973885\\
811	0.00386808012502374\\
812	0.0038684014793909\\
813	0.00386816855856788\\
814	0.00386811465927481\\
815	0.00386501153495596\\
816	0.00386278071539019\\
817	0.00385973165595309\\
818	0.00385820084624541\\
819	0.00385834539998282\\
820	0.00385806700147563\\
821	0.00385295126774291\\
822	0.00385271920652743\\
823	0.00385642823792125\\
824	0.00385755342013282\\
825	0.00385577983610721\\
826	0.00385189081896846\\
827	0.00385047414551872\\
828	0.00385175634300318\\
829	0.00385417114591145\\
830	0.0038528289708865\\
831	0.00385154411018851\\
832	0.0038574796518017\\
833	0.00386354904572326\\
834	0.00386869074531796\\
835	0.00386791446312807\\
836	0.00386609697885307\\
837	0.00386743293515915\\
838	0.00386888664616607\\
839	0.00387415179351322\\
840	0.00387554828137283\\
841	0.00387476420677203\\
842	0.00387300727507915\\
843	0.00387084871885005\\
844	0.0038667558751543\\
845	0.00386639839294823\\
846	0.00386848827113297\\
847	0.00387087258375422\\
848	0.00387171864476725\\
849	0.00386984716712609\\
850	0.00386999700733129\\
851	0.00386757783391218\\
852	0.00386773824425614\\
853	0.00386864303024992\\
854	0.00386773131399989\\
855	0.0038656273824859\\
856	0.00386313188097006\\
857	0.003863127737542\\
858	0.00386374424242662\\
859	0.00386913373367923\\
860	0.00387244326540522\\
861	0.00386955834773983\\
862	0.00386269403179824\\
863	0.00386254147801662\\
864	0.00386330635873399\\
865	0.00386276316123502\\
866	0.00386051153379313\\
867	0.00385771742411115\\
868	0.00385860656382954\\
869	0.00386035910661945\\
870	0.00385872845415116\\
871	0.0038569001967774\\
872	0.0038542392934303\\
873	0.00385456821483492\\
874	0.00385400928212406\\
875	0.00385359226012759\\
876	0.00385769710719749\\
877	0.00386180794101177\\
878	0.00386075466873589\\
879	0.00385957754088486\\
880	0.00386013996250851\\
881	0.00386137458154965\\
882	0.00386488939886495\\
883	0.00386945879721062\\
884	0.00387029985661788\\
885	0.00386981625123883\\
886	0.00386434232026627\\
887	0.00385784857585691\\
888	0.00385433274921588\\
889	0.00385213141944573\\
890	0.00384962182217628\\
891	0.00384986252521187\\
892	0.00385204790525542\\
893	0.00385566135549285\\
894	0.00385980030114901\\
895	0.00386061543038013\\
896	0.0038610201178669\\
897	0.00386193725696695\\
898	0.00386752506074761\\
899	0.00387303737782075\\
900	0.00387587231589068\\
901	0.00387622756791403\\
902	0.00387481284323062\\
903	0.00387572249349066\\
904	0.00387743643850426\\
905	0.0038795193507046\\
906	0.00387960186263703\\
907	0.00388147037632986\\
908	0.0038838511884078\\
909	0.00388331402945324\\
910	0.00388476236674939\\
911	0.00388133494220652\\
912	0.00387727705745845\\
913	0.003872925127188\\
914	0.00387356506843956\\
915	0.00387553556374048\\
916	0.00387568867555553\\
917	0.0038729310489954\\
918	0.00387076016345183\\
919	0.00386622753779092\\
920	0.00386502130210373\\
921	0.00386450035732489\\
922	0.00386460377750572\\
923	0.00386469552273598\\
924	0.00386467197694705\\
925	0.00386822624615926\\
926	0.0038711585312073\\
927	0.0038713399100304\\
928	0.00387084437960463\\
929	0.00387106505038864\\
930	0.00386864623685437\\
931	0.00386887231909333\\
932	0.00387038837031825\\
933	0.00387144525734735\\
934	0.00387094003742883\\
935	0.00386800974368902\\
936	0.00386249127973991\\
937	0.0038549064111566\\
938	0.00385241459026274\\
939	0.00385491867537819\\
940	0.00385882677093925\\
941	0.00386371571739065\\
942	0.003864594701772\\
943	0.00386509550087228\\
944	0.00386662212718118\\
945	0.0038697175056419\\
946	0.00387199693924206\\
947	0.00387346519722048\\
948	0.00387366806468216\\
949	0.00387211158991036\\
950	0.00386926567107268\\
951	0.00386713298980991\\
952	0.00386397704684306\\
953	0.0038656250087924\\
954	0.00386727131799048\\
955	0.00386805131219625\\
956	0.00386883115846949\\
957	0.00386781136484906\\
958	0.00386423531259434\\
959	0.00386043558314693\\
960	0.00385842906653758\\
961	0.00386021671656263\\
962	0.00386204061026318\\
963	0.0038623066186695\\
964	0.0038599389249457\\
965	0.00385807144549242\\
966	0.00385695364160799\\
967	0.00385847240184429\\
968	0.00386092644338076\\
969	0.00386578235969645\\
970	0.00386746798141746\\
971	0.00386479056540144\\
972	0.00386368267137797\\
973	0.00386295530854159\\
974	0.00386250459424573\\
975	0.00386202771566203\\
976	0.0038627206385201\\
977	0.00386285108938047\\
978	0.00386446255976471\\
979	0.00386371620171218\\
980	0.00386467954845815\\
981	0.00386731911137309\\
982	0.00386910450027124\\
983	0.00386746692957933\\
984	0.00386760707539459\\
985	0.00386598625334923\\
986	0.00386850222100763\\
987	0.00387043153134918\\
988	0.0038727591914732\\
989	0.00387047812953716\\
990	0.00386756368211834\\
991	0.00386323541908131\\
992	0.00386031850820658\\
993	0.00386001214371415\\
994	0.00386045582829058\\
995	0.00386444684361792\\
996	0.00386880251296583\\
997	0.00386958383075288\\
998	0.00386474519491636\\
999	0.00386271268006199\\
1000	0.00385812622954836\\
};
\end{axis}
\end{tikzpicture}%


==> primal <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.132in,
height=3.215in,
at={(0.861in,0.434in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black} \large},
every x tick/.append style={black},
xmin=0,
xmax=1000,
xlabel style={font=\color{black} \LARGE},
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black} \large},
every y tick/.append style={black},
ymin=1.18,
ymax=1.36,
ylabel style={font = \color{black} \LARGE},
ylabel={$\hat{\mathbb{E}}[\|\mathbf{x}^{\star}(\boldsymbol{\Theta}_k) - \mathbf{x}(k)\|^2]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1.19820048198353\\
2	1.20291987424769\\
3	1.21738747350667\\
4	1.22849283504352\\
5	1.23111697725666\\
6	1.21712506090889\\
7	1.19953554628857\\
8	1.21584930158996\\
9	1.20402019820266\\
10	1.20333560711408\\
11	1.20373921488446\\
12	1.19517591396548\\
13	1.18018498589727\\
14	1.19028223470111\\
15	1.20049405461099\\
16	1.19639320542959\\
17	1.20875157904362\\
18	1.21886555175352\\
19	1.21908330650781\\
20	1.21910592293367\\
21	1.22390588813607\\
22	1.23384989173191\\
23	1.23212587503248\\
24	1.23809873576192\\
25	1.2503472099588\\
26	1.24150313409918\\
27	1.23940123551003\\
28	1.25143637667585\\
29	1.25042730536717\\
30	1.24788754623926\\
31	1.25031568872872\\
32	1.24284262277752\\
33	1.23271203037396\\
34	1.21801905226997\\
35	1.23473153898703\\
36	1.22849472584279\\
37	1.22273537972198\\
38	1.22253167319961\\
39	1.2234443721051\\
40	1.23167843073208\\
41	1.23213678110703\\
42	1.23172145459193\\
43	1.21229561185746\\
44	1.21369797288655\\
45	1.23137418036099\\
46	1.23796822586345\\
47	1.23022435358735\\
48	1.24434625929021\\
49	1.24536572443939\\
50	1.25002907114068\\
51	1.26027580898402\\
52	1.27555954303819\\
53	1.27275176036506\\
54	1.26881912228163\\
55	1.26396851782032\\
56	1.24975106063279\\
57	1.249893631904\\
58	1.25469132060101\\
59	1.25066432247117\\
60	1.23766870346406\\
61	1.24111957042845\\
62	1.24339622439129\\
63	1.24295154030421\\
64	1.25534790115404\\
65	1.26624651437447\\
66	1.2582869921023\\
67	1.26432332089058\\
68	1.25911408215495\\
69	1.26302452006916\\
70	1.26544384969094\\
71	1.26928532728298\\
72	1.26667167330304\\
73	1.27036019091056\\
74	1.26538076521622\\
75	1.26969182325901\\
76	1.27025516755599\\
77	1.28183657297735\\
78	1.28256900171467\\
79	1.28050001981148\\
80	1.26835291858514\\
81	1.27193672405293\\
82	1.28640326560031\\
83	1.29055066473934\\
84	1.29341189814935\\
85	1.29475825447296\\
86	1.2781294304781\\
87	1.27714665389868\\
88	1.28199240510661\\
89	1.27751050301306\\
90	1.28121983929924\\
91	1.28263433693273\\
92	1.27868071458485\\
93	1.27240540603657\\
94	1.27022373286031\\
95	1.25677797530969\\
96	1.25215943440628\\
97	1.24505738846827\\
98	1.25293655090791\\
99	1.2409008535687\\
100	1.24041120967495\\
101	1.23226165001606\\
102	1.2199893114307\\
103	1.2262888502603\\
104	1.22203998345175\\
105	1.23000888103123\\
106	1.23528823730959\\
107	1.25213207976859\\
108	1.25721377072299\\
109	1.26119793284023\\
110	1.25538860593562\\
111	1.25006280645968\\
112	1.24820047313748\\
113	1.25120936724305\\
114	1.26056124509509\\
115	1.26168500880973\\
116	1.26714725019937\\
117	1.25686524218766\\
118	1.26546729220802\\
119	1.27626704823937\\
120	1.27660226154553\\
121	1.28647586400555\\
122	1.27800490604426\\
123	1.2852229009207\\
124	1.28823466916711\\
125	1.27968905867553\\
126	1.27198269312387\\
127	1.29715205345268\\
128	1.2974346987076\\
129	1.31226277504318\\
130	1.30832967522182\\
131	1.31252179635573\\
132	1.31264156808407\\
133	1.30654120477343\\
134	1.31276955073313\\
135	1.30781296479224\\
136	1.29844361683147\\
137	1.30653177840809\\
138	1.28425913526574\\
139	1.28194358722947\\
140	1.29083871215582\\
141	1.29505846462322\\
142	1.28875083723091\\
143	1.28277377507498\\
144	1.28699689446178\\
145	1.27733163018476\\
146	1.28149465389487\\
147	1.29106926461492\\
148	1.28552953328569\\
149	1.26946557538555\\
150	1.27370570489927\\
151	1.26926677515597\\
152	1.26719096588162\\
153	1.26497782277938\\
154	1.26917976298726\\
155	1.26684793183067\\
156	1.26324070434653\\
157	1.26195287264382\\
158	1.26364787164001\\
159	1.25712968983507\\
160	1.27559191404283\\
161	1.27934301357572\\
162	1.28198960508693\\
163	1.29329012860252\\
164	1.28063703888416\\
165	1.28377631359107\\
166	1.28176524551934\\
167	1.29683744574944\\
168	1.29854928398145\\
169	1.27939582349219\\
170	1.26046887974533\\
171	1.26602673440306\\
172	1.25647111023501\\
173	1.26799202765167\\
174	1.26189475031363\\
175	1.25562896101562\\
176	1.25675747234109\\
177	1.26921176134119\\
178	1.2717097636251\\
179	1.2637518024377\\
180	1.25847725191396\\
181	1.24810934534594\\
182	1.24694799400818\\
183	1.25110994770312\\
184	1.24738722619358\\
185	1.24522548195766\\
186	1.24699787876158\\
187	1.24396772268661\\
188	1.2430574981422\\
189	1.25905315911977\\
190	1.25703898258768\\
191	1.24733961156781\\
192	1.24389867255529\\
193	1.24057265882353\\
194	1.23617344710577\\
195	1.22731328315197\\
196	1.23984937383509\\
197	1.24911520926217\\
198	1.24593892468162\\
199	1.24827474665906\\
200	1.2574531482919\\
201	1.25176220408321\\
202	1.25802084544643\\
203	1.25486512386939\\
204	1.26193594400427\\
205	1.27586363936621\\
206	1.28293154945551\\
207	1.27092905571205\\
208	1.25193576355699\\
209	1.23414235083539\\
210	1.24445799823034\\
211	1.24202826067326\\
212	1.22941548735195\\
213	1.22726846416776\\
214	1.2249915477761\\
215	1.23372543627514\\
216	1.2330649411521\\
217	1.23814125480073\\
218	1.2426219378074\\
219	1.24694773830227\\
220	1.2536015108974\\
221	1.26102525686065\\
222	1.25493709157055\\
223	1.24981225184406\\
224	1.24826733639173\\
225	1.24510425877773\\
226	1.24645846685079\\
227	1.23678011439517\\
228	1.23542141029433\\
229	1.22494912374472\\
230	1.21812386764133\\
231	1.21354019177756\\
232	1.21187941687246\\
233	1.21736348693994\\
234	1.21776781782364\\
235	1.21422297910732\\
236	1.20960797436207\\
237	1.21753515863026\\
238	1.2241076686545\\
239	1.22925680286913\\
240	1.23824910289565\\
241	1.23606863150074\\
242	1.23772807562459\\
243	1.22899125142615\\
244	1.24014154587975\\
245	1.23094016036422\\
246	1.24376036896376\\
247	1.25975052383059\\
248	1.26179317361132\\
249	1.2599190484633\\
250	1.26367088542736\\
251	1.26848134024431\\
252	1.2708477171973\\
253	1.25790295036895\\
254	1.25697975556144\\
255	1.24965710893768\\
256	1.24485552223792\\
257	1.25957591815259\\
258	1.27218333759308\\
259	1.27508967882851\\
260	1.26528872951789\\
261	1.26522106947275\\
262	1.27259194639186\\
263	1.27057810494219\\
264	1.26446124041608\\
265	1.25619115310823\\
266	1.25441603999527\\
267	1.26663238633223\\
268	1.259226390139\\
269	1.26230619267953\\
270	1.26820228054104\\
271	1.26453568620342\\
272	1.25946470710827\\
273	1.25633832659963\\
274	1.24762791902409\\
275	1.25020627393278\\
276	1.26675306321792\\
277	1.25014578201141\\
278	1.25337318114695\\
279	1.25503904595943\\
280	1.24894246687433\\
281	1.24216769441615\\
282	1.2520956726309\\
283	1.24737119172371\\
284	1.24430572935097\\
285	1.24979560131348\\
286	1.26124522154847\\
287	1.25511280395111\\
288	1.24681644001955\\
289	1.25640956603644\\
290	1.24198066122513\\
291	1.23675370781512\\
292	1.24034575316945\\
293	1.23711812271246\\
294	1.23601096526292\\
295	1.23833883287539\\
296	1.24267768972846\\
297	1.24032484812714\\
298	1.23124757328683\\
299	1.23471276995454\\
300	1.23134991530434\\
301	1.24563108373924\\
302	1.25411014502918\\
303	1.24489485624068\\
304	1.24578216147476\\
305	1.26001047199765\\
306	1.2833115276478\\
307	1.27184176494034\\
308	1.28813490791578\\
309	1.28519696974534\\
310	1.27216979398652\\
311	1.2675536919126\\
312	1.241800494107\\
313	1.23586961221585\\
314	1.22666655337926\\
315	1.22142459514551\\
316	1.23117665448507\\
317	1.23160846360884\\
318	1.2285852785302\\
319	1.2352758224081\\
320	1.22633776752115\\
321	1.22514804600302\\
322	1.23144312131961\\
323	1.23162329245114\\
324	1.24893918647901\\
325	1.25120572616025\\
326	1.26177020158538\\
327	1.26637093902784\\
328	1.27111337477859\\
329	1.25911496422751\\
330	1.2716440623111\\
331	1.28157329887074\\
332	1.27011610888301\\
333	1.26580948575253\\
334	1.26547008509052\\
335	1.2704868711693\\
336	1.27389884054445\\
337	1.28629708313943\\
338	1.28324972445358\\
339	1.27739632342616\\
340	1.28187880428425\\
341	1.2812903814336\\
342	1.284457252836\\
343	1.27766786205792\\
344	1.29007935617976\\
345	1.28962584432717\\
346	1.28119353969463\\
347	1.2685640974238\\
348	1.26693958390027\\
349	1.26241776774391\\
350	1.26587467131462\\
351	1.25694925797031\\
352	1.26185094996291\\
353	1.27125490681147\\
354	1.26624811915957\\
355	1.26552240441975\\
356	1.2587306116863\\
357	1.25374807259253\\
358	1.2554089643356\\
359	1.25725017774728\\
360	1.25545027229031\\
361	1.27018822756459\\
362	1.25482380452534\\
363	1.24932052376219\\
364	1.26555446153468\\
365	1.26408564312325\\
366	1.25948254582357\\
367	1.26349163689325\\
368	1.27363448450288\\
369	1.2698061989021\\
370	1.27826660228702\\
371	1.29259533891451\\
372	1.28982995660464\\
373	1.29618063307366\\
374	1.26631434465533\\
375	1.26567886874142\\
376	1.26156739406114\\
377	1.2562908515579\\
378	1.25587748546057\\
379	1.25138743410597\\
380	1.26244899083344\\
381	1.25511875296215\\
382	1.25655089716453\\
383	1.24057347299026\\
384	1.23672754776159\\
385	1.23545210546938\\
386	1.24080192000692\\
387	1.24479111785372\\
388	1.2496905456907\\
389	1.25716014758454\\
390	1.25423795456322\\
391	1.26584765238902\\
392	1.25761765366337\\
393	1.27090861266337\\
394	1.27348275542608\\
395	1.27132091022743\\
396	1.27214904837293\\
397	1.27248467424362\\
398	1.27141472549866\\
399	1.27601905311022\\
400	1.28756176479914\\
401	1.29125904508665\\
402	1.28515127036587\\
403	1.28643917225335\\
404	1.27775630758053\\
405	1.28098634171792\\
406	1.28807385918478\\
407	1.29873340114234\\
408	1.30062430555045\\
409	1.30280724178286\\
410	1.29119807678326\\
411	1.29382485487543\\
412	1.29009610568693\\
413	1.28058182648114\\
414	1.3016014642678\\
415	1.30900980188059\\
416	1.30041127556023\\
417	1.3083901966245\\
418	1.30799959766813\\
419	1.29343870084473\\
420	1.27858539083693\\
421	1.2930758092205\\
422	1.28279008660872\\
423	1.29239017504381\\
424	1.29700548729227\\
425	1.29502761393836\\
426	1.30540522023939\\
427	1.3008529525696\\
428	1.29982367014928\\
429	1.29819280685083\\
430	1.29179286926105\\
431	1.28239351868186\\
432	1.28198339999705\\
433	1.26897347736138\\
434	1.27325872695218\\
435	1.26242837429878\\
436	1.25548435223947\\
437	1.27024710706275\\
438	1.2716736111895\\
439	1.27735206192907\\
440	1.27614955309481\\
441	1.25736516067993\\
442	1.2549543214165\\
443	1.26542864629018\\
444	1.27127114553704\\
445	1.26954223940933\\
446	1.27545401357624\\
447	1.26002595003601\\
448	1.26352520497768\\
449	1.27211380878612\\
450	1.27852864034838\\
451	1.27053335745816\\
452	1.27002493919874\\
453	1.27683550623746\\
454	1.28765216133592\\
455	1.28281469875798\\
456	1.28231722637668\\
457	1.27552673618021\\
458	1.27084233412955\\
459	1.27446873948044\\
460	1.26793956604193\\
461	1.26689691595203\\
462	1.27901482699553\\
463	1.2703034273594\\
464	1.27426910993085\\
465	1.28163551437029\\
466	1.27581391386349\\
467	1.28252288658213\\
468	1.27998685496795\\
469	1.26941432210276\\
470	1.26651791451248\\
471	1.26709766226894\\
472	1.27204770273701\\
473	1.28987741519092\\
474	1.29169028924523\\
475	1.30778729739701\\
476	1.29560748140937\\
477	1.29040640984762\\
478	1.30573198687664\\
479	1.31638511848039\\
480	1.31705172419108\\
481	1.31912598874728\\
482	1.30984687119767\\
483	1.31340345417606\\
484	1.31471821253247\\
485	1.30963183099772\\
486	1.30805319037924\\
487	1.30550698715806\\
488	1.31385136740847\\
489	1.32498490023552\\
490	1.33285549203454\\
491	1.33444061796961\\
492	1.34047313627635\\
493	1.34320886916255\\
494	1.33927399479245\\
495	1.35325038234164\\
496	1.33719059053421\\
497	1.33775234799592\\
498	1.34092918447782\\
499	1.32722340422597\\
500	1.3314725575201\\
501	1.32423804533017\\
502	1.30761874518876\\
503	1.31010925086034\\
504	1.30786859268203\\
505	1.30665540203703\\
506	1.2862491153734\\
507	1.29991141390739\\
508	1.30493923117951\\
509	1.30454754872648\\
510	1.30624466421463\\
511	1.29905546495258\\
512	1.29113785845573\\
513	1.27999855140823\\
514	1.28482789709837\\
515	1.29032139242597\\
516	1.30953525763629\\
517	1.30701216812121\\
518	1.30005777359909\\
519	1.30338008575803\\
520	1.27900728690047\\
521	1.29861769355778\\
522	1.29614820413325\\
523	1.28730967204025\\
524	1.28724406764877\\
525	1.27480422006984\\
526	1.28176266612146\\
527	1.28177447561751\\
528	1.28395820288194\\
529	1.28600323244205\\
530	1.28360058787811\\
531	1.29063203654099\\
532	1.29704237879167\\
533	1.29610270702533\\
534	1.29257366248163\\
535	1.28298630988553\\
536	1.28763446858727\\
537	1.28145101325583\\
538	1.27507959594465\\
539	1.26562676465342\\
540	1.26983717604675\\
541	1.26438125801561\\
542	1.27243095722819\\
543	1.26572643273108\\
544	1.25627919936208\\
545	1.2576594403339\\
546	1.24877754013393\\
547	1.24582069815892\\
548	1.25543353430561\\
549	1.25022856976862\\
550	1.27264032836891\\
551	1.27928352105727\\
552	1.2823550013988\\
553	1.25995890380654\\
554	1.26207061204803\\
555	1.26599874192478\\
556	1.2624579205278\\
557	1.26973204870191\\
558	1.27076358119264\\
559	1.27423569904077\\
560	1.27854838896304\\
561	1.28811008642546\\
562	1.27666216616715\\
563	1.2729611715041\\
564	1.27411978190912\\
565	1.26935008518389\\
566	1.2887332091811\\
567	1.27279604859757\\
568	1.26773620914736\\
569	1.26038967440519\\
570	1.27119715154586\\
571	1.28644563171759\\
572	1.27388027407064\\
573	1.26281657933535\\
574	1.26689027045672\\
575	1.27649637725909\\
576	1.27901621869135\\
577	1.25821864171662\\
578	1.25926919783749\\
579	1.27545744898433\\
580	1.28572055889473\\
581	1.27998867482377\\
582	1.2909335337575\\
583	1.27680579359833\\
584	1.27019840375073\\
585	1.27046440584849\\
586	1.27185958963696\\
587	1.27532226344017\\
588	1.28811863279234\\
589	1.27386244308875\\
590	1.26465425786273\\
591	1.26023963899409\\
592	1.26183739399837\\
593	1.26842378355615\\
594	1.27408989202156\\
595	1.26627485013724\\
596	1.25796561997543\\
597	1.25530224309495\\
598	1.25192313305935\\
599	1.25627214321801\\
600	1.26573655691407\\
601	1.25375900382402\\
602	1.25984381151549\\
603	1.25898396485807\\
604	1.25585042812514\\
605	1.2570115043092\\
606	1.24075773919484\\
607	1.24297454131562\\
608	1.26621003243973\\
609	1.28042091782819\\
610	1.28228636022428\\
611	1.27706656472882\\
612	1.28090899958988\\
613	1.25913563056079\\
614	1.26014855943255\\
615	1.26597772507633\\
616	1.26127251080135\\
617	1.25355834984181\\
618	1.25822446341777\\
619	1.26213798178595\\
620	1.26051604696935\\
621	1.25871342017432\\
622	1.26468614656172\\
623	1.26021101696498\\
624	1.26390872824647\\
625	1.26089931823486\\
626	1.25507232290156\\
627	1.2628872987428\\
628	1.27079471812555\\
629	1.27991992641246\\
630	1.29052526251376\\
631	1.29425505213284\\
632	1.28437017951793\\
633	1.28270327746691\\
634	1.28641551360114\\
635	1.27469157090616\\
636	1.28219557024223\\
637	1.27903108016208\\
638	1.27403561908342\\
639	1.27560075949754\\
640	1.29593195695385\\
641	1.29096567967608\\
642	1.29325742445022\\
643	1.29454381357055\\
644	1.28700630368982\\
645	1.27875738807346\\
646	1.27506125465427\\
647	1.25574288690338\\
648	1.26375745960765\\
649	1.25762978766406\\
650	1.25886099481088\\
651	1.26206965166054\\
652	1.2525203376188\\
653	1.25480496062859\\
654	1.24428877715596\\
655	1.24635951919794\\
656	1.23917306149155\\
657	1.2334961843373\\
658	1.22778033196599\\
659	1.23858803836339\\
660	1.25151486056626\\
661	1.25271045708942\\
662	1.25147861920604\\
663	1.26072374563072\\
664	1.29428319539295\\
665	1.29052203671271\\
666	1.2858696323363\\
667	1.28133409425006\\
668	1.28938034598129\\
669	1.27981881781557\\
670	1.2761130564848\\
671	1.27983888498794\\
672	1.27477564472623\\
673	1.27136303423909\\
674	1.26502669200925\\
675	1.26529387124229\\
676	1.26708864487183\\
677	1.26515649670992\\
678	1.27698513473233\\
679	1.27950846973502\\
680	1.27653889228065\\
681	1.28715770862574\\
682	1.29373784853985\\
683	1.30061636781693\\
684	1.3070293533371\\
685	1.29622683066698\\
686	1.30526242494692\\
687	1.29932979094298\\
688	1.29193618723597\\
689	1.30173569750505\\
690	1.305846959279\\
691	1.30132664964058\\
692	1.29836304217069\\
693	1.30026910151215\\
694	1.28491985506325\\
695	1.27739214720077\\
696	1.28397589144649\\
697	1.29487758864184\\
698	1.28910634713909\\
699	1.27137518040073\\
700	1.28342583239869\\
701	1.28533545693751\\
702	1.29557559246935\\
703	1.29903737457538\\
704	1.29905939144591\\
705	1.29766200050648\\
706	1.28641582409059\\
707	1.29144575170108\\
708	1.30001542741537\\
709	1.30747278759808\\
710	1.30459800547431\\
711	1.31280239289789\\
712	1.31625707932065\\
713	1.32702529944961\\
714	1.30732180241569\\
715	1.30458882600222\\
716	1.31231790754137\\
717	1.29361888521176\\
718	1.30089813486515\\
719	1.29684558191069\\
720	1.30221085979555\\
721	1.29654978972728\\
722	1.30656964654329\\
723	1.31108646844702\\
724	1.31332116068414\\
725	1.28934610498362\\
726	1.27742041244529\\
727	1.27021992712235\\
728	1.27619547435487\\
729	1.26773003495841\\
730	1.2537152686642\\
731	1.25566946759371\\
732	1.25355213451075\\
733	1.25519205703321\\
734	1.25115373376918\\
735	1.25609910640846\\
736	1.25506243333975\\
737	1.268659434316\\
738	1.26638027634792\\
739	1.255378870166\\
740	1.25114459262571\\
741	1.25643294134082\\
742	1.25988644548744\\
743	1.26927473633995\\
744	1.26587146562574\\
745	1.27337984262134\\
746	1.28923791321503\\
747	1.27927751214004\\
748	1.28207351267498\\
749	1.28296770988484\\
750	1.28150363117162\\
751	1.27679019400803\\
752	1.28571973375704\\
753	1.27942802817014\\
754	1.25854752359414\\
755	1.253757704338\\
756	1.25696948966651\\
757	1.2609932461624\\
758	1.25712450323351\\
759	1.26428852760739\\
760	1.25930597475829\\
761	1.25969522739505\\
762	1.27539511176549\\
763	1.27061287905201\\
764	1.28284609882113\\
765	1.27280320287885\\
766	1.27575909564938\\
767	1.27243714714228\\
768	1.27209758567806\\
769	1.28575512749465\\
770	1.31618734923021\\
771	1.31002233242837\\
772	1.31265502624221\\
773	1.30816468440548\\
774	1.29947901657028\\
775	1.30667117235468\\
776	1.31715264718349\\
777	1.30825966699149\\
778	1.30319681107992\\
779	1.31359510035581\\
780	1.3101390912817\\
781	1.31518975669925\\
782	1.30686158868037\\
783	1.29546082373495\\
784	1.29794230863037\\
785	1.29008836841817\\
786	1.27700130598008\\
787	1.26842690793351\\
788	1.25745996957128\\
789	1.2489966807739\\
790	1.25344105090462\\
791	1.25661000829418\\
792	1.25045872192052\\
793	1.25454943533039\\
794	1.24633775531848\\
795	1.26188131983882\\
796	1.26038430956724\\
797	1.26206210908629\\
798	1.2551244130013\\
799	1.2662992776668\\
800	1.27102599894113\\
801	1.26055944319843\\
802	1.26681914026503\\
803	1.28032006961777\\
804	1.26755573495583\\
805	1.26818956642859\\
806	1.27483848434708\\
807	1.28350386472082\\
808	1.28201632013487\\
809	1.26902746722084\\
810	1.27169078666809\\
811	1.27281309122036\\
812	1.28053196091202\\
813	1.26149457246996\\
814	1.27251495723166\\
815	1.2719121857265\\
816	1.2705725591622\\
817	1.2677462183711\\
818	1.27093844473149\\
819	1.26105846999547\\
820	1.27747709978399\\
821	1.28285040690504\\
822	1.28256236593303\\
823	1.27851995074667\\
824	1.28457215133939\\
825	1.28349297122444\\
826	1.28595248726653\\
827	1.2855078036787\\
828	1.28908581741463\\
829	1.28940574769985\\
830	1.28584995948982\\
831	1.28918034176067\\
832	1.29094412009219\\
833	1.27812792575757\\
834	1.27509764627978\\
835	1.28006092029817\\
836	1.27715733163046\\
837	1.27925765560223\\
838	1.27157746231679\\
839	1.25790029758448\\
840	1.25552982977018\\
841	1.26197149819771\\
842	1.26678677097659\\
843	1.28204841483318\\
844	1.27186502083699\\
845	1.26733329061332\\
846	1.27321414962563\\
847	1.26877007687977\\
848	1.26372752940787\\
849	1.26583296835414\\
850	1.27165930820192\\
851	1.27989235358519\\
852	1.25684958544953\\
853	1.25503790489265\\
854	1.2615464137597\\
855	1.25567036312602\\
856	1.26896103762215\\
857	1.2703129880251\\
858	1.26923811945491\\
859	1.2621335231298\\
860	1.26567102108419\\
861	1.2673100453919\\
862	1.26847839626593\\
863	1.26546697354827\\
864	1.26085658034103\\
865	1.27056503307801\\
866	1.26118840687393\\
867	1.25169237785891\\
868	1.25462422441294\\
869	1.25523100924412\\
870	1.25534825092954\\
871	1.24875733441421\\
872	1.24764881491581\\
873	1.24915883249999\\
874	1.25273394383188\\
875	1.25094643943996\\
876	1.25931857794185\\
877	1.25223146120421\\
878	1.25653249451214\\
879	1.25574955740435\\
880	1.2481056631312\\
881	1.25222610723381\\
882	1.2422688442145\\
883	1.24259344316999\\
884	1.24397144439998\\
885	1.2487328987286\\
886	1.24812877541221\\
887	1.24940709349434\\
888	1.24135689816641\\
889	1.24352910310019\\
890	1.25155677054317\\
891	1.25942187689446\\
892	1.27654880749855\\
893	1.28002386845594\\
894	1.2840915275347\\
895	1.28066186690438\\
896	1.26714469961953\\
897	1.28382697963003\\
898	1.26940835114981\\
899	1.27302766122431\\
900	1.28444535489342\\
901	1.28880476077039\\
902	1.29843991141786\\
903	1.30139474796887\\
904	1.29472108821745\\
905	1.30549797381689\\
906	1.31259737444371\\
907	1.31304736792199\\
908	1.31647445820814\\
909	1.31381474548509\\
910	1.31817478698695\\
911	1.31172218581065\\
912	1.30435310990537\\
913	1.29468874865898\\
914	1.29905229221643\\
915	1.29647172155624\\
916	1.28572862399653\\
917	1.28202786981311\\
918	1.28440861172165\\
919	1.28092486908487\\
920	1.28290088706616\\
921	1.27843637797487\\
922	1.28039045363017\\
923	1.28876926033388\\
924	1.27828626230492\\
925	1.28306496791377\\
926	1.29463229273364\\
927	1.29149975433146\\
928	1.28818491193047\\
929	1.2934724266435\\
930	1.29059139513902\\
931	1.29356590317911\\
932	1.26701835759438\\
933	1.26662273192084\\
934	1.26257978757855\\
935	1.26178949536978\\
936	1.27416396197061\\
937	1.27603139148284\\
938	1.27147333485557\\
939	1.28127218823329\\
940	1.2933039574095\\
941	1.28327278885749\\
942	1.273157446302\\
943	1.2752014581216\\
944	1.2769884172764\\
945	1.28271135814198\\
946	1.29237536207582\\
947	1.29408298682444\\
948	1.29386065427737\\
949	1.28626126205387\\
950	1.29048250760516\\
951	1.29875977281278\\
952	1.29094860512896\\
953	1.28815919679259\\
954	1.28983361053625\\
955	1.2817314893147\\
956	1.26949677697014\\
957	1.26611552332131\\
958	1.25993988198976\\
959	1.25201071731801\\
960	1.25909619415388\\
961	1.25987848688829\\
962	1.25590794244758\\
963	1.2476950295397\\
964	1.25760215011303\\
965	1.24533824181719\\
966	1.25151740323893\\
967	1.2583573791271\\
968	1.26492202331875\\
969	1.26900786425307\\
970	1.27470689280353\\
971	1.29134375643635\\
972	1.2807209818981\\
973	1.2899145877988\\
974	1.28736690937881\\
975	1.29123007472322\\
976	1.28453973043083\\
977	1.27851976085044\\
978	1.27312644503427\\
979	1.26476268908323\\
980	1.26550278656317\\
981	1.26264884206991\\
982	1.26468933370081\\
983	1.26286672482025\\
984	1.25873093152027\\
985	1.25282346070097\\
986	1.2498158006908\\
987	1.25632481149229\\
988	1.26384905297285\\
989	1.27169776523155\\
990	1.27140406600672\\
991	1.2711954918143\\
992	1.27525549703934\\
993	1.27501531999383\\
994	1.27179000140047\\
995	1.26817752573569\\
996	1.27077570050087\\
997	1.26639869524129\\
998	1.25085260048172\\
999	1.24851289097065\\
1000	1.2475081800079\\
};
\end{axis}
\end{tikzpicture}%

